Topology of (small) Lagrangian cobordisms

We study the following quantitative phenomenon in symplectic topology: In many situations, if a Lagrangian cobordism is sufficiently small (in a sense specified below) then its topology is to a large extend determined by its boundary. This principle allows us to derive several homological uniqueness results for small Lagrangian cobordisms. In particular, under the smallness assumption, we prove homological uniqueness of the class of Lagrangian cobordisms which, by Biran-Cornea's Lagrangian cobordism theory, induces operations on a version of the derived Fukaya category. We also establish a link between our results and Vassilyev's theory of Lagrange characteristic classes. Most currently known constructions of Lagrangian cobordisms yield small Lagrangian cobordisms in many examples.

==> Illustration-ex1.tex <==
\begin{tikzpicture}
%Horizontal and Vertical Lagrangians on T^2
\draw [thick] (0,0) -- (0,5) -- (5,5) -- (5,0) -- (0,0);
\draw [thick] (2.5,0) -- (2.5,5);
\node [below] at (0.5,2.5) {\small $L_h$};
\draw [thick] (0,2.5) -- (5,2.5);
\node [right] at (2.5,0.5) {\small $L_v$};
\draw [thick, fill=gray] (1.5,2.5) to [out=0, in=270] (2.5,3.5) to (2.5,2.5) to (1.5,2.5);
\draw [thick, cyan] (1.5,2.5) to [out=0, in=270] (2.5,3.5);
\draw [thick, fill=gray] (2.5,3.5) to [out=270, in=180] (3.5,2.5) to (2.5,2.5) to (2.5,3.5);
\draw [thick, red] (2.5,3.5) to [out=270, in=180] (3.5,2.5);
\node at (2,3) {\small $\gamma_1$};
\node at (3,3) {\small $\gamma_2$};
\node [below] at (2.5,0) {\small $x$};
\node [left] at (0,2.5) {\small $y$};
\node [below] at (0,0) {\small $0$};
\node [below] at (5,0) {\small $1$};
\node [left] at (0,0) {\small $0$};
\node [left] at (0,5) {\small $1$};
\node [above right] at (0,0) {\small $\mathbb{T}^2$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Cobordism V
\draw [thick, dashed, <->] (6.5,1) to (6.5,0) to (7.5,0);
\draw [thick] (6.5,2.5) to (8,2.5) to [out=0, in=45] (8.5,2.8) to [out=45, in=135] (11.5,2.8) to [out=135, in=180] (12,2.5) to (13.5,2.5);
\draw [thick] (7.5,2.5) to (8,2.5) to [out=0, in=315] (8.5,2.2) to [out=315, in=225] (11.5,2.2) to [out=45, in=180] (12,2.5) to (12.5,2.5);
\draw [thick] (8.5,2.8) to [out=45, in=135] (11.5,2.8) to [out=315, in=45] (11.5,2.2) to [out=225, in=315] (8.5,2.2) to [out=135, in=225] (8.5,2.8);
\draw [thick, fill=black] (11.5,2.8) to [out=315, in=45] (11.5,2.2) to [out=45, in=180] (12,2.5) to [out=180, in=315] (11.5,2.8);
\draw [thick, fill=black] (8,2.5) to [out=0, in=315] (8.5,2.2) to [out=135, in=225] (8.5,2.8) to [out=225, in=0] (8,2.5);
\node at (10,2.5) {\small $B$};
\node [above right] at (6.5,0) {\small $\R^2$};
\node [above left] at (13.5,2.5) {\small $L_h \# L_v$};
\node [above right] at (6.5,2.5) {\small $L_v \# L_h$};
\node [below] at (10,1.6) {\small $\pi(V)$};
\end{tikzpicture}


==> Illustration-ex3.tex <==
\begin{tikzpicture}[scale=1.8]
%\R-axis
\draw [thick, ->] (-3,0) -- (3,0);
\node [right] at (3,0) {\small $\R$};
\node [below] at (2.6,0) {\small $R$};
\node [below] at (-2.6,0) {\small $-R$};

%\tilde{V}
\draw [thick, fill=black] plot [smooth cycle, tension=1] coordinates {(0,0.1) (0.4,0.2) (0.8,0.1) (1.2,0.2) (1.5,0.3) (1.5,0.7) (1.3,1) (1,0.9) (0.5,1) (0,0.8) (-0.5,1) (-1,0.7) (-1.5,0.5) (-1.5,0.25) (-1,0.2)};
\draw [thick] (1.5,0.3) -- (3,0.3);
\draw [thick] (1.5,0.7) -- (3,0.7);
\draw [thick] (1.3,1) -- (3,1);
\draw [thick] (-3,0.5) -- (-1.5,0.5);
\draw [thick] (-3,0.25) -- (-1.5,0.25);
\node at (0,0.5) {\small  $\color{white} \pi(V)$};

%Perturbation of \tilde{V}
\draw [thick, red] plot [smooth cycle, tension=0.5] coordinates {(0,0.2) (0.4,0.1) (0.7,0.2) (1.1,0.1) (1.3,0.2) (1.5,0.55) (1.5,0.85) (0.9,0.9) (0.5,1) (0,0.7) (-0.5,0.9) (-1,0.8) (-1.4,0.35) (-1.5,0.1) (-1,0.1)};
\draw [thick, red] (1.3,0.2) -- (3,0.2);
\draw [thick, red] (1.5,0.55) -- (3,0.55);
\draw [thick, red] (1.5,0.85) -- (3,0.85);
\draw [thick, red] (-3,0.35) -- (-1.4,0.35);
\draw [thick, red] (-3,0.1) -- (-1.5,0.1);

%Graph of \beta
\draw [cyan, thick] (-1.9,0) to  [out=0, in=250]  (-1.6,0.5) to [out=70, in=200] (-1,0.9) to [out=20, in=130] (-0.1,0.9) to [out=310, in=180] (0.5,1.1) to [out=0, in=180] (1,0.95) to [out=0, in=180] (1.3,1.1) to [out=0, in=100] (1.65,0.8) to [out=280, in=180] (1.9,0);
\node [above] at (0.5,1.05) {\small \color{cyan} $\Graph(\beta)$};

\end{tikzpicture}

